Metric Learning from Limited Pairwise Preference Comparisons

We study metric learning from preference comparisons under the ideal point model, in which a user prefers an item over another if it is closer to their latent ideal item. These items are embedded into $\mathbb{R}^d$ equipped with an unknown Mahalanobis distance shared across users. While recent work shows that it is possible to simultaneously recover the metric and ideal items given $\mathcal{O}(d)$ pairwise comparisons per user, in practice we often have a limited budget of $o(d)$ comparisons. We study whether the metric can still be recovered, even though it is known that learning individual ideal items is now no longer possible. We show that in general, $o(d)$ comparisons reveal no information about the metric, even with infinitely many users. However, when comparisons are made over items that exhibit low-dimensional structure, each user can contribute to learning the metric restricted to a low-dimensional subspace so that the metric can be jointly identified. We present a divide-and-conquer approach that achieves this, and provide theoretical recovery guarantees and empirical validation.

==> figures/misc/generic-pairwise-main.tikz <==
\begin{tikzpicture}[scale=1.8]
  \useasboundingbox (-1,-1) rectangle (1.5,1);

  \draw [fill=color1, color1] (-0.2,0.1) circle (1pt) node (A) {};

  \draw [fill=color1, color1] (1.3,0.2) circle (1pt) node (B) {};

  \draw [fill=color1, color1] (0.3,0.8) circle (1pt) node (C) {};


  \draw [fill=color1, color1] (-1,-0.4) circle (1pt) node (E) {};

  \draw [fill=color1, color1] (-0.23,-0.7) circle (1pt) node (F) {};

  \draw (E) -- (B);
  \draw (F) -- (C);
\end{tikzpicture}


==> figures/misc/generic-pairwise.tikz <==
\begin{tikzpicture}[scale=2]
  \useasboundingbox (-0.5,-0.5) rectangle (2.5,1.5);

  \draw [fill=color1, color1] (0.3,0) circle (1pt) node[above,yshift=2pt,xshift=-5pt,color1] {$(0,0)$};

  \draw [fill=color1, color1] (1.3,0) circle (1pt) node[above,yshift=2pt,xshift=-5pt,color1] {$(1,0)$};

  \draw [fill=color1, color1] (0.3,0.8) circle (1pt) node[above,yshift=2pt,xshift=-5pt,color1] {$(0,0.8)$};

  \draw [fill=color1, color1] (2.3,1) circle (1pt) node[above,yshift=2pt,xshift=-5pt,color1] {$(2,1)$};

\end{tikzpicture}


==> figures/misc/not-generic-pairwise.tikz <==
\begin{tikzpicture}[scale=2]
  \useasboundingbox (-0.5,-0.5) rectangle (2.5,1.5);
  \draw [fill=black] (0,0) circle (1pt);
  \draw [fill=black] (0,0) circle (0.8pt) node[above,yshift=2pt,xshift=-5pt] {$(0,0)$};

  \draw [fill=black] (1,0) circle (1pt);
  \draw [fill=black] (1,0) circle (0.8pt) node[above,yshift=2pt,xshift=-5pt] {$(1,0)$};

  \draw [fill=black] (1,1) circle (1pt);
  \draw [fill=black] (1,1) circle (0.8pt) node[above] {$(1,1)$};

  \draw [fill=black] (2,1) circle (1pt);
  \draw [fill=black] (2,1) circle (0.8pt) node[above] {$(2,1)$};


  \draw (0.02,0) -- (0.98, 0);
  \draw (1.02,1) -- (1.98,1);
\end{tikzpicture}



